Multi-Robot Task Planning to Secure Human Group Progress

Recent years have seen an increasing number of deployment of fleets of autonomous vehicles. As the problem scales up, in terms of autonomous vehicles number and complexity of their objectives, there is a growing need for decision-support tooling to help the operators in controlling the fleet. In this paper, we present an automated planning system developed to assist the operators in the CoHoMa II challenge, where a fleet of robots, remotely controlled by a handful of operators, must explore and progress through a potential hostile area. In this context, we use planning to provide the operators with suggestions about the actions to consider and their allocation to the robots. This paper especially focus on the modelling of the problem as a hierarchical planning problem for which we use a state-of-the-art automated solver.

==> fig/explore_hierarchy_naive.tex <==
\begin{forest}
  [{explore(r, f, t)}, task
      [{forward(r, f, t)}, method
          [{air(r, f, t)}, method
              [{goto(r, f)}, task]
              [{explore air(r, f, t)}, action]
          ]
          [{ground(r, f, t)}, method
              [{goto(r, f)}, task]
              [{explore ground(r, f, t)}, action]
          ]
      ]
      [{backward(r, t, f)}, method
          [{air(r, t, f)}, method
              [{goto(r, t)}, task]
              [{explore air(r, t, f)}, action]
          ]
          [{ground(r, t, f)}, method
              [{goto(r, t)}, task]
              [{explore ground(r, t, f)}, action]
          ]
      ]
  ]
\end{forest}

==> fig/freedom_hierarchy_naive.tex <==
\begin{forest}
  [{freedom(r)}, task
      [{freedom noop(r)}, method]
      [{freedom goto(r, l)}, method
          [{goto(r, l)}, task]
          [{freedom(r)}, task]
      ]
      [\dots, edge=dashed]
      [{freedom explore(r, f, t)}, method
          [{explore(r, f, t)}, method]
          [{freedom(r)}, task]
      ]
  ]
\end{forest}

==> fig/goto_hierarchy_naive.tex <==
\begin{forest}
  [{goto(v, t)}, task
      [{Noop(v, t)}, method]
      [{UAV(v, f, i, t)}, method
          [{fly(v, f, i)}, action]
          [{goto(v, t)}, task]
      ]
      [{UGV(v, f, i, t)}, method
          [{roll(v, f, i)}, action]
          [{goto(v, t)}, task]
      ]
      [{Humans(v, f, i, t)}, method
          [{walk(v, f, i)}, action]
          [{goto(v, t)}, task]
      ]
  ]
\end{forest}

==> fig/goto_hierarchy_opti.tex <==
\begin{forest}
  [{goto(v, t)}, task
      [{Noop(v, t)}, method]
      [{M_Goto(v, t)}, method
          [{goto once(v, t)}, task
              [{UAV(v, f, i, t)}, method
                  [{fly(v, f, i)}, action]
              ]
              [{UGV(v, f, i, t)}, method
                  [{roll(v, f, i)}, action]]
              [{Humans(v, f, i, t)}, method
                  [{walk(v, f, i)}, action]]
          ]
          [{goto(v, t)}, task]
      ]
  ]
\end{forest}

==> fig/secure_hierarchy_naive.tex <==
\begin{forest}
  [{secure(r, o)}, task
      [{Obs$_1$(r, o)}, method
          [{goto(r, loc(o))}, task]
          [{secure Obs$_1$(r, o)}, action]
      ]
      [\dots, edge=dashed]
      [\dots, edge=dashed]
      [\dots, edge=dashed]
      [\dots, edge=dashed]
      [{Obs$_n$(r, o)}, method
          [{goto(r, loc(o))}, task]
          [{secure Obs$_n$(r, o)}, action]
      ]
  ]
\end{forest}

==> fig/type_hierarchy.tex <==
\begin{forest}
 [Object
   [Vehicle
     [Humans]
     [Robot
       [UAV]
       [UGV]
     ]
   ]
   [Location]
   [Obstacle
     [Obs$_1$]
     [\dots, edge=dashed]
     [Obs$_n$]
   ]
 ]
\end{forest}
